One Instrument to Rule Them All: The Bias and Coverage of Just-ID IV

We revisit the finite-sample behavior of single-variable just-identified instrumental variables (just-ID IV) estimators, arguing that in most microeconometric applications, the usual inference strategies are likely reliable. Three widely-cited applications are used to explain why this is so. We then consider pretesting strategies of the form $t_{1}>c$, where $t_{1}$ is the first-stage $t$-statistic, and the first-stage sign is given. Although pervasive in empirical practice, pretesting on the first-stage $F$-statistic exacerbates bias and distorts inference. We show, however, that median bias is both minimized and roughly halved by setting $c=0$, that is by screening on the sign of the \textit{estimated} first stage. This bias reduction is a free lunch: conventional confidence interval coverage is unchanged by screening on the estimated first-stage sign. To the extent that IV analysts sign-screen already, these results strengthen the case for a sanguine view of the finite-sample behavior of just-ID IV.

==> bias_cond.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-25 14:52:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (390.26,224.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (390.26,224.04);
\end{scope}
\begin{scope}
\path[clip] ( 37.55, 39.46) rectangle (385.26,219.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55, 39.46) rectangle (385.26,219.04);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,161.45) --
	(385.26,161.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 77.88) --
	(385.26, 77.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 51.48) --
	(385.26, 51.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.35, 39.46) --
	( 53.35,219.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (211.40, 39.46) --
	(211.40,219.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (279.09, 39.46) --
	(279.09,219.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (250.79, 39.46) --
	(250.79,219.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (241.34, 39.46) --
	(241.34,219.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (369.45, 39.46) --
	(369.45,219.04);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.20] ( 37.55,161.45) --
	( 53.35,160.63) --
	( 69.16,159.96) --
	( 84.96,158.86) --
	(100.77,157.09) --
	(116.57,154.40) --
	(132.38,150.45) --
	(148.18,144.90) --
	(163.99,137.43) --
	(179.79,127.86) --
	(195.60,116.29) --
	(211.40,103.17) --
	(227.21,117.00) --
	(243.01,130.97) --
	(258.82,144.69) --
	(274.62,157.86) --
	(290.43,170.27) --
	(306.23,181.82) --
	(322.04,192.44) --
	(337.84,202.16) --
	(353.65,211.00) --
	(369.45,219.04) --
	(369.45,213.30) --
	(353.65,204.24) --
	(337.84,194.20) --
	(322.04,183.12) --
	(306.23,170.98) --
	(290.43,157.82) --
	(274.62,143.78) --
	(258.82,129.12) --
	(243.01,114.24) --
	(227.21, 99.66) --
	(211.40, 85.96) --
	(195.60, 97.28) --
	(179.79,105.61) --
	(163.99,111.61) --
	(148.18,115.82) --
	(132.38,118.69) --
	(116.57,120.59) --
	(100.77,121.80) --
	( 84.96,122.55) --
	( 69.16,122.99) --
	( 53.35,123.24) --
	( 37.55,123.52) --
	cycle;

\path[] ( 37.55,161.45) --
	( 53.35,160.63) --
	( 69.16,159.96) --
	( 84.96,158.86) --
	(100.77,157.09) --
	(116.57,154.40) --
	(132.38,150.45) --
	(148.18,144.90) --
	(163.99,137.43) --
	(179.79,127.86) --
	(195.60,116.29) --
	(211.40,103.17) --
	(227.21,117.00) --
	(243.01,130.97) --
	(258.82,144.69) --
	(274.62,157.86) --
	(290.43,170.27) --
	(306.23,181.82) --
	(322.04,192.44) --
	(337.84,202.16) --
	(353.65,211.00) --
	(369.45,219.04);

\path[] (369.45,213.30) --
	(353.65,204.24) --
	(337.84,194.20) --
	(322.04,183.12) --
	(306.23,170.98) --
	(290.43,157.82) --
	(274.62,143.78) --
	(258.82,129.12) --
	(243.01,114.24) --
	(227.21, 99.66) --
	(211.40, 85.96) --
	(195.60, 97.28) --
	(179.79,105.61) --
	(163.99,111.61) --
	(148.18,115.82) --
	(132.38,118.69) --
	(116.57,120.59) --
	(100.77,121.80) --
	( 84.96,122.55) --
	( 69.16,122.99) --
	( 53.35,123.24) --
	( 37.55,123.52);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.20] ( 37.55, 77.88) --
	( 53.35, 77.77) --
	( 69.16, 77.66) --
	( 84.96, 77.45) --
	(100.77, 77.07) --
	(116.57, 76.42) --
	(132.38, 75.38) --
	(148.18, 73.73) --
	(163.99, 71.28) --
	(179.79, 67.78) --
	(195.60, 63.01) --
	(211.40, 56.85) --
	(227.21, 64.38) --
	(243.01, 73.16) --
	(258.82, 83.00) --
	(274.62, 93.63) --
	(290.43,104.75) --
	(306.23,116.06) --
	(322.04,127.31) --
	(337.84,138.29) --
	(353.65,148.85) --
	(369.45,158.88) --
	(369.45,150.11) --
	(353.65,138.98) --
	(337.84,127.34) --
	(322.04,115.36) --
	(306.23,103.32) --
	(290.43, 91.54) --
	(274.62, 80.41) --
	(258.82, 70.28) --
	(243.01, 61.47) --
	(227.21, 54.14) --
	(211.40, 48.34) --
	(195.60, 52.59) --
	(179.79, 55.51) --
	(163.99, 57.44) --
	(148.18, 58.68) --
	(132.38, 59.45) --
	(116.57, 59.90) --
	(100.77, 60.16) --
	( 84.96, 60.31) --
	( 69.16, 60.39) --
	( 53.35, 60.42) --
	( 37.55, 60.46) --
	cycle;

\path[] ( 37.55, 77.88) --
	( 53.35, 77.77) --
	( 69.16, 77.66) --
	( 84.96, 77.45) --
	(100.77, 77.07) --
	(116.57, 76.42) --
	(132.38, 75.38) --
	(148.18, 73.73) --
	(163.99, 71.28) --
	(179.79, 67.78) --
	(195.60, 63.01) --
	(211.40, 56.85) --
	(227.21, 64.38) --
	(243.01, 73.16) --
	(258.82, 83.00) --
	(274.62, 93.63) --
	(290.43,104.75) --
	(306.23,116.06) --
	(322.04,127.31) --
	(337.84,138.29) --
	(353.65,148.85) --
	(369.45,158.88);

\path[] (369.45,150.11) --
	(353.65,138.98) --
	(337.84,127.34) --
	(322.04,115.36) --
	(306.23,103.32) --
	(290.43, 91.54) --
	(274.62, 80.41) --
	(258.82, 70.28) --
	(243.01, 61.47) --
	(227.21, 54.14) --
	(211.40, 48.34) --
	(195.60, 52.59) --
	(179.79, 55.51) --
	(163.99, 57.44) --
	(148.18, 58.68) --
	(132.38, 59.45) --
	(116.57, 59.90) --
	(100.77, 60.16) --
	( 84.96, 60.31) --
	( 69.16, 60.39) --
	( 53.35, 60.42) --
	( 37.55, 60.46);
\definecolor{fillColor}{RGB}{17,17,18}

\path[fill=fillColor,fill opacity=0.20] ( 37.55, 51.48) --
	( 53.35, 51.46) --
	( 69.16, 51.43) --
	( 84.96, 51.39) --
	(100.77, 51.30) --
	(116.57, 51.12) --
	(132.38, 50.82) --
	(148.18, 50.30) --
	(163.99, 49.46) --
	(179.79, 48.14) --
	(195.60, 46.16) --
	(211.40, 43.36) --
	(227.21, 47.16) --
	(243.01, 52.05) --
	(258.82, 58.11) --
	(274.62, 65.28) --
	(290.43, 73.45) --
	(306.23, 82.44) --
	(322.04, 92.02) --
	(337.84,101.94) --
	(353.65,112.00) --
	(369.45,121.99) --
	(369.45,111.96) --
	(353.65,101.26) --
	(337.84, 90.72) --
	(322.04, 80.61) --
	(306.23, 71.24) --
	(290.43, 62.88) --
	(274.62, 55.72) --
	(258.82, 49.87) --
	(243.01, 45.30) --
	(227.21, 41.89) --
	(211.40, 39.46) --
	(195.60, 41.09) --
	(179.79, 42.14) --
	(163.99, 42.78) --
	(148.18, 43.16) --
	(132.38, 43.38) --
	(116.57, 43.50) --
	(100.77, 43.56) --
	( 84.96, 43.60) --
	( 69.16, 43.61) --
	( 53.35, 43.62) --
	( 37.55, 43.63) --
	cycle;

\path[] ( 37.55, 51.48) --
	( 53.35, 51.46) --
	( 69.16, 51.43) --
	( 84.96, 51.39) --
	(100.77, 51.30) --
	(116.57, 51.12) --
	(132.38, 50.82) --
	(148.18, 50.30) --
	(163.99, 49.46) --
	(179.79, 48.14) --
	(195.60, 46.16) --
	(211.40, 43.36) --
	(227.21, 47.16) --
	(243.01, 52.05) --
	(258.82, 58.11) --
	(274.62, 65.28) --
	(290.43, 73.45) --
	(306.23, 82.44) --
	(322.04, 92.02) --
	(337.84,101.94) --
	(353.65,112.00) --
	(369.45,121.99);

\path[] (369.45,111.96) --
	(353.65,101.26) --
	(337.84, 90.72) --
	(322.04, 80.61) --
	(306.23, 71.24) --
	(290.43, 62.88) --
	(274.62, 55.72) --
	(258.82, 49.87) --
	(243.01, 45.30) --
	(227.21, 41.89) --
	(211.40, 39.46) --
	(195.60, 41.09) --
	(179.79, 42.14) --
	(163.99, 42.78) --
	(148.18, 43.16) --
	(132.38, 43.38) --
	(116.57, 43.50) --
	(100.77, 43.56) --
	( 84.96, 43.60) --
	( 69.16, 43.61) --
	( 53.35, 43.62) --
	( 37.55, 43.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.55,161.45) --
	( 53.35,160.63) --
	( 69.16,159.96) --
	( 84.96,158.86) --
	(100.77,157.09) --
	(116.57,154.40) --
	(132.38,150.45) --
	(148.18,144.90) --
	(163.99,137.43) --
	(179.79,127.87) --
	(195.60,116.29) --
	(211.40,103.17) --
	(227.21,117.00) --
	(243.01,130.97) --
	(258.82,144.69) --
	(274.62,157.86) --
	(290.43,170.27) --
	(306.23,181.82) --
	(322.04,192.44) --
	(337.84,202.16) --
	(353.65,211.00) --
	(369.45,219.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.55, 77.88) --
	( 53.35, 77.77) --
	( 69.16, 77.65) --
	( 84.96, 77.44) --
	(100.77, 77.07) --
	(116.57, 76.42) --
	(132.38, 75.37) --
	(148.18, 73.73) --
	(163.99, 71.28) --
	(179.79, 67.78) --
	(195.60, 63.01) --
	(211.40, 56.85) --
	(227.21, 64.38) --
	(243.01, 73.16) --
	(258.82, 83.00) --
	(274.62, 93.63) --
	(290.43,104.75) --
	(306.23,116.06) --
	(322.04,127.31) --
	(337.84,138.29) --
	(353.65,148.85) --
	(369.45,158.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.55, 51.48) --
	( 53.35, 51.46) --
	( 69.16, 51.44) --
	( 84.96, 51.39) --
	(100.77, 51.30) --
	(116.57, 51.13) --
	(132.38, 50.82) --
	(148.18, 50.30) --
	(163.99, 49.46) --
	(179.79, 48.14) --
	(195.60, 46.17) --
	(211.40, 43.36) --
	(227.21, 47.16) --
	(243.01, 52.05) --
	(258.82, 58.11) --
	(274.62, 65.28) --
	(290.43, 73.45) --
	(306.23, 82.44) --
	(322.04, 92.02) --
	(337.84,101.94) --
	(353.65,112.00) --
	(369.45,121.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 39.46) --
	( 37.55,219.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,158.70) {0.41};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 75.12) {0.14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 48.72) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,161.45) --
	( 37.55,161.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 77.88) --
	( 37.55, 77.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 51.48) --
	( 37.55, 51.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 39.46) --
	(385.26, 39.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.35, 36.96) --
	( 53.35, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.40, 36.96) --
	(211.40, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.09, 36.96) --
	(279.09, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.79, 36.96) --
	(250.79, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.34, 36.96) --
	(241.34, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.45, 36.96) --
	(369.45, 39.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.35, 29.45) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (279.09, 29.45) {0.86};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.34, 29.45) {0.38};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.40, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.79, 20.39) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.45, 20.39) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.40,  6.94) {$c$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,224.04);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,129.25) {Median bias relative to OLS OVB};
\end{scope}
\end{tikzpicture}


==> bias_ratio.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-25 14:55:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (390.26,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (390.26,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 37.55, 30.40) rectangle (385.26,226.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55, 30.40) rectangle (385.26,226.26);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	(385.26, 30.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 62.99) --
	(385.26, 62.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 95.58) --
	(385.26, 95.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 69.50) --
	(385.26, 69.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,225.94) --
	(385.26,225.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.81, 30.40) --
	( 65.81,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (135.08, 30.40) --
	(135.08,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (192.09, 30.40) --
	(192.09,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (385.26, 30.40) --
	(385.26,226.26);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.20] ( 37.55,225.94) --
	( 37.59,214.02) --
	( 37.69,206.02) --
	( 37.87,198.16) --
	( 38.12,190.71) --
	( 38.44,183.72) --
	( 38.83,177.15) --
	( 39.29,170.97) --
	( 39.82,165.15) --
	( 40.42,159.66) --
	( 41.10,154.48) --
	( 41.84,149.57) --
	( 42.66,144.93) --
	( 43.55,140.54) --
	( 44.50,136.37) --
	( 45.53,132.42) --
	( 46.63,128.67) --
	( 47.80,125.11) --
	( 49.04,121.74) --
	( 50.36,118.53) --
	( 51.74,115.48) --
	( 53.20,112.59) --
	( 54.72,109.84) --
	( 56.32,107.23) --
	( 57.98,104.75) --
	( 59.72,102.39) --
	( 61.53,100.15) --
	( 63.41, 98.02) --
	( 65.36, 96.01) --
	( 67.39, 94.09) --
	( 69.48, 92.27) --
	( 71.64, 90.54) --
	( 73.88, 88.91) --
	( 76.18, 87.35) --
	( 78.56, 85.88) --
	( 81.01, 84.49) --
	( 83.53, 83.17) --
	( 86.12, 81.92) --
	( 88.78, 80.73) --
	( 91.51, 79.62) --
	( 94.31, 78.56) --
	( 97.19, 77.56) --
	(100.13, 76.61) --
	(103.15, 75.72) --
	(106.23, 74.88) --
	(109.39, 74.09) --
	(112.62, 73.35) --
	(115.92, 72.64) --
	(119.29, 71.98) --
	(122.73, 71.36) --
	(126.24, 70.78) --
	(129.83, 70.23) --
	(133.48, 69.72) --
	(137.20, 69.23) --
	(141.00, 68.78) --
	(144.87, 68.36) --
	(148.81, 67.96) --
	(152.81, 67.59) --
	(156.89, 67.25) --
	(161.04, 66.93) --
	(165.27, 66.63) --
	(169.56, 66.35) --
	(173.92, 66.08) --
	(178.36, 65.84) --
	(182.86, 65.62) --
	(187.44, 65.41) --
	(192.09, 65.21) --
	(196.81, 65.03) --
	(201.59, 64.86) --
	(206.45, 64.71) --
	(211.39, 64.57) --
	(216.39, 64.43) --
	(221.46, 64.31) --
	(226.61, 64.20) --
	(231.82, 64.09) --
	(237.11, 64.00) --
	(242.46, 63.91) --
	(247.89, 63.83) --
	(253.39, 63.75) --
	(258.96, 63.69) --
	(264.60, 63.62) --
	(270.31, 63.56) --
	(276.10, 63.51) --
	(281.95, 63.46) --
	(287.87, 63.42) --
	(293.87, 63.38) --
	(299.94, 63.34) --
	(306.07, 63.31) --
	(312.28, 63.28) --
	(318.56, 63.25) --
	(324.91, 63.22) --
	(331.33, 63.20) --
	(337.83, 63.18) --
	(344.39, 63.16) --
	(351.02, 63.20) --
	(357.73, 63.13) --
	(364.50, 63.11) --
	(371.35, 63.10) --
	(378.27, 63.20) --
	(385.26, 63.08) --
	(385.26, 63.01) --
	(378.27, 63.00) --
	(371.35, 62.75) --
	(364.50, 62.90) --
	(357.73, 62.88) --
	(351.02, 63.01) --
	(344.39, 63.03) --
	(337.83, 62.98) --
	(331.33, 62.99) --
	(324.91, 63.04) --
	(318.56, 63.05) --
	(312.28, 63.06) --
	(306.07, 63.06) --
	(299.94, 63.08) --
	(293.87, 63.01) --
	(287.87, 63.10) --
	(281.95, 63.11) --
	(276.10, 63.07) --
	(270.31, 63.11) --
	(264.60, 63.15) --
	(258.96, 63.15) --
	(253.39, 63.20) --
	(247.89, 63.22) --
	(242.46, 63.24) --
	(237.11, 63.27) --
	(231.82, 63.30) --
	(226.61, 63.33) --
	(221.46, 63.37) --
	(216.39, 63.39) --
	(211.39, 63.45) --
	(206.45, 63.50) --
	(201.59, 63.55) --
	(196.81, 63.61) --
	(192.09, 63.68) --
	(187.44, 63.72) --
	(182.86, 63.81) --
	(178.36, 63.90) --
	(173.92, 63.98) --
	(169.56, 64.09) --
	(165.27, 64.20) --
	(161.04, 64.31) --
	(156.89, 64.45) --
	(152.81, 64.59) --
	(148.81, 64.73) --
	(144.87, 64.90) --
	(141.00, 65.08) --
	(137.20, 65.28) --
	(133.48, 65.49) --
	(129.83, 65.73) --
	(126.24, 65.98) --
	(122.73, 66.24) --
	(119.29, 66.54) --
	(115.92, 66.87) --
	(112.62, 67.21) --
	(109.39, 67.59) --
	(106.23, 68.01) --
	(103.15, 68.46) --
	(100.13, 68.93) --
	( 97.19, 69.46) --
	( 94.31, 70.03) --
	( 91.51, 70.63) --
	( 88.78, 71.30) --
	( 86.12, 72.01) --
	( 83.53, 72.79) --
	( 81.01, 73.63) --
	( 78.56, 74.54) --
	( 76.18, 75.52) --
	( 73.88, 76.58) --
	( 71.64, 77.72) --
	( 69.48, 78.95) --
	( 67.39, 80.29) --
	( 65.36, 81.73) --
	( 63.41, 83.28) --
	( 61.53, 84.95) --
	( 59.72, 86.77) --
	( 57.98, 88.72) --
	( 56.32, 90.82) --
	( 54.72, 93.10) --
	( 53.20, 95.55) --
	( 51.74, 98.19) --
	( 50.36,101.04) --
	( 49.04,104.11) --
	( 47.80,107.42) --
	( 46.63,110.99) --
	( 45.53,114.85) --
	( 44.50,119.00) --
	( 43.55,123.47) --
	( 42.66,128.29) --
	( 41.84,133.49) --
	( 41.10,139.10) --
	( 40.42,145.11) --
	( 39.82,151.56) --
	( 39.29,158.47) --
	( 38.83,165.91) --
	( 38.44,173.91) --
	( 38.12,182.77) --
	( 37.87,192.45) --
	( 37.69,202.86) --
	( 37.59,213.63) --
	( 37.55,225.94) --
	cycle;

\path[] ( 37.55,225.94) --
	( 37.59,214.02) --
	( 37.69,206.02) --
	( 37.87,198.16) --
	( 38.12,190.71) --
	( 38.44,183.72) --
	( 38.83,177.15) --
	( 39.29,170.97) --
	( 39.82,165.15) --
	( 40.42,159.66) --
	( 41.10,154.48) --
	( 41.84,149.57) --
	( 42.66,144.93) --
	( 43.55,140.54) --
	( 44.50,136.37) --
	( 45.53,132.42) --
	( 46.63,128.67) --
	( 47.80,125.11) --
	( 49.04,121.74) --
	( 50.36,118.53) --
	( 51.74,115.48) --
	( 53.20,112.59) --
	( 54.72,109.84) --
	( 56.32,107.23) --
	( 57.98,104.75) --
	( 59.72,102.39) --
	( 61.53,100.15) --
	( 63.41, 98.02) --
	( 65.36, 96.01) --
	( 67.39, 94.09) --
	( 69.48, 92.27) --
	( 71.64, 90.54) --
	( 73.88, 88.91) --
	( 76.18, 87.35) --
	( 78.56, 85.88) --
	( 81.01, 84.49) --
	( 83.53, 83.17) --
	( 86.12, 81.92) --
	( 88.78, 80.73) --
	( 91.51, 79.62) --
	( 94.31, 78.56) --
	( 97.19, 77.56) --
	(100.13, 76.61) --
	(103.15, 75.72) --
	(106.23, 74.88) --
	(109.39, 74.09) --
	(112.62, 73.35) --
	(115.92, 72.64) --
	(119.29, 71.98) --
	(122.73, 71.36) --
	(126.24, 70.78) --
	(129.83, 70.23) --
	(133.48, 69.72) --
	(137.20, 69.23) --
	(141.00, 68.78) --
	(144.87, 68.36) --
	(148.81, 67.96) --
	(152.81, 67.59) --
	(156.89, 67.25) --
	(161.04, 66.93) --
	(165.27, 66.63) --
	(169.56, 66.35) --
	(173.92, 66.08) --
	(178.36, 65.84) --
	(182.86, 65.62) --
	(187.44, 65.41) --
	(192.09, 65.21) --
	(196.81, 65.03) --
	(201.59, 64.86) --
	(206.45, 64.71) --
	(211.39, 64.57) --
	(216.39, 64.43) --
	(221.46, 64.31) --
	(226.61, 64.20) --
	(231.82, 64.09) --
	(237.11, 64.00) --
	(242.46, 63.91) --
	(247.89, 63.83) --
	(253.39, 63.75) --
	(258.96, 63.69) --
	(264.60, 63.62) --
	(270.31, 63.56) --
	(276.10, 63.51) --
	(281.95, 63.46) --
	(287.87, 63.42) --
	(293.87, 63.38) --
	(299.94, 63.34) --
	(306.07, 63.31) --
	(312.28, 63.28) --
	(318.56, 63.25) --
	(324.91, 63.22) --
	(331.33, 63.20) --
	(337.83, 63.18) --
	(344.39, 63.16) --
	(351.02, 63.20) --
	(357.73, 63.13) --
	(364.50, 63.11) --
	(371.35, 63.10) --
	(378.27, 63.20) --
	(385.26, 63.08);

\path[] (385.26, 63.01) --
	(378.27, 63.00) --
	(371.35, 62.75) --
	(364.50, 62.90) --
	(357.73, 62.88) --
	(351.02, 63.01) --
	(344.39, 63.03) --
	(337.83, 62.98) --
	(331.33, 62.99) --
	(324.91, 63.04) --
	(318.56, 63.05) --
	(312.28, 63.06) --
	(306.07, 63.06) --
	(299.94, 63.08) --
	(293.87, 63.01) --
	(287.87, 63.10) --
	(281.95, 63.11) --
	(276.10, 63.07) --
	(270.31, 63.11) --
	(264.60, 63.15) --
	(258.96, 63.15) --
	(253.39, 63.20) --
	(247.89, 63.22) --
	(242.46, 63.24) --
	(237.11, 63.27) --
	(231.82, 63.30) --
	(226.61, 63.33) --
	(221.46, 63.37) --
	(216.39, 63.39) --
	(211.39, 63.45) --
	(206.45, 63.50) --
	(201.59, 63.55) --
	(196.81, 63.61) --
	(192.09, 63.68) --
	(187.44, 63.72) --
	(182.86, 63.81) --
	(178.36, 63.90) --
	(173.92, 63.98) --
	(169.56, 64.09) --
	(165.27, 64.20) --
	(161.04, 64.31) --
	(156.89, 64.45) --
	(152.81, 64.59) --
	(148.81, 64.73) --
	(144.87, 64.90) --
	(141.00, 65.08) --
	(137.20, 65.28) --
	(133.48, 65.49) --
	(129.83, 65.73) --
	(126.24, 65.98) --
	(122.73, 66.24) --
	(119.29, 66.54) --
	(115.92, 66.87) --
	(112.62, 67.21) --
	(109.39, 67.59) --
	(106.23, 68.01) --
	(103.15, 68.46) --
	(100.13, 68.93) --
	( 97.19, 69.46) --
	( 94.31, 70.03) --
	( 91.51, 70.63) --
	( 88.78, 71.30) --
	( 86.12, 72.01) --
	( 83.53, 72.79) --
	( 81.01, 73.63) --
	( 78.56, 74.54) --
	( 76.18, 75.52) --
	( 73.88, 76.58) --
	( 71.64, 77.72) --
	( 69.48, 78.95) --
	( 67.39, 80.29) --
	( 65.36, 81.73) --
	( 63.41, 83.28) --
	( 61.53, 84.95) --
	( 59.72, 86.77) --
	( 57.98, 88.72) --
	( 56.32, 90.82) --
	( 54.72, 93.10) --
	( 53.20, 95.55) --
	( 51.74, 98.19) --
	( 50.36,101.04) --
	( 49.04,104.11) --
	( 47.80,107.42) --
	( 46.63,110.99) --
	( 45.53,114.85) --
	( 44.50,119.00) --
	( 43.55,123.47) --
	( 42.66,128.29) --
	( 41.84,133.49) --
	( 41.10,139.10) --
	( 40.42,145.11) --
	( 39.82,151.56) --
	( 39.29,158.47) --
	( 38.83,165.91) --
	( 38.44,173.91) --
	( 38.12,182.77) --
	( 37.87,192.45) --
	( 37.69,202.86) --
	( 37.59,213.63) --
	( 37.55,225.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,225.94) --
	( 37.59,215.73) --
	( 37.69,206.76) --
	( 37.87,198.56) --
	( 38.12,190.97) --
	( 38.44,183.90) --
	( 38.83,177.29) --
	( 39.29,171.08) --
	( 39.82,165.24) --
	( 40.42,159.73) --
	( 41.10,154.54) --
	( 41.84,149.62) --
	( 42.66,144.97) --
	( 43.55,140.57) --
	( 44.50,136.40) --
	( 45.53,132.45) --
	( 46.63,128.69) --
	( 47.80,125.13) --
	( 49.04,121.75) --
	( 50.36,118.54) --
	( 51.74,115.50) --
	( 53.20,112.60) --
	( 54.72,109.85) --
	( 56.32,107.24) --
	( 57.98,104.76) --
	( 59.72,102.40) --
	( 61.53,100.16) --
	( 63.41, 98.03) --
	( 65.36, 96.01) --
	( 67.39, 94.09) --
	( 69.48, 92.28) --
	( 71.64, 90.55) --
	( 73.88, 88.91) --
	( 76.18, 87.36) --
	( 78.56, 85.89) --
	( 81.01, 84.49) --
	( 83.53, 83.17) --
	( 86.12, 81.92) --
	( 88.78, 80.74) --
	( 91.51, 79.62) --
	( 94.31, 78.56) --
	( 97.19, 77.56) --
	(100.13, 76.62) --
	(103.15, 75.73) --
	(106.23, 74.89) --
	(109.39, 74.09) --
	(112.62, 73.35) --
	(115.92, 72.64) --
	(119.29, 71.98) --
	(122.73, 71.36) --
	(126.24, 70.78) --
	(129.83, 70.23) --
	(133.48, 69.72) --
	(137.20, 69.23) --
	(141.00, 68.78) --
	(144.87, 68.36) --
	(148.81, 67.96) --
	(152.81, 67.59) --
	(156.89, 67.25) --
	(161.04, 66.93) --
	(165.27, 66.63) --
	(169.56, 66.35) --
	(173.92, 66.08) --
	(178.36, 65.84) --
	(182.86, 65.62) --
	(187.44, 65.41) --
	(192.09, 65.21) --
	(196.81, 65.03) --
	(201.59, 64.86) --
	(206.45, 64.71) --
	(211.39, 64.57) --
	(216.39, 64.43) --
	(221.46, 64.31) --
	(226.61, 64.20) --
	(231.82, 64.09) --
	(237.11, 64.00) --
	(242.46, 63.91) --
	(247.89, 63.83) --
	(253.39, 63.75) --
	(258.96, 63.69) --
	(264.60, 63.62) --
	(270.31, 63.56) --
	(276.10, 63.51) --
	(281.95, 63.46) --
	(287.87, 63.42) --
	(293.87, 63.38) --
	(299.94, 63.34) --
	(306.07, 63.31) --
	(312.28, 63.28) --
	(318.56, 63.25) --
	(324.91, 63.22) --
	(331.33, 63.20) --
	(337.83, 63.18) --
	(344.39, 63.16) --
	(351.02, 63.14) --
	(357.73, 63.13) --
	(364.50, 63.11) --
	(371.35, 63.10) --
	(378.27, 63.09) --
	(385.26, 63.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.55,225.94) --
	( 37.59,214.02) --
	( 37.69,202.97) --
	( 37.87,192.73) --
	( 38.12,183.23) --
	( 38.44,174.42) --
	( 38.83,166.26) --
	( 39.29,158.68) --
	( 39.82,151.66) --
	( 40.42,145.14) --
	( 41.10,139.10) --
	( 41.84,133.49) --
	( 42.66,128.29) --
	( 43.55,123.47) --
	( 44.50,119.00) --
	( 45.53,114.85) --
	( 46.63,111.00) --
	( 47.80,107.42) --
	( 49.04,104.11) --
	( 50.36,101.04) --
	( 51.74, 98.19) --
	( 53.20, 95.55) --
	( 54.72, 93.10) --
	( 56.32, 90.83) --
	( 57.98, 88.72) --
	( 59.72, 86.77) --
	( 61.53, 84.96) --
	( 63.41, 83.28) --
	( 65.36, 81.73) --
	( 67.39, 80.29) --
	( 69.48, 78.96) --
	( 71.64, 77.72) --
	( 73.88, 76.58) --
	( 76.18, 75.52) --
	( 78.56, 74.54) --
	( 81.01, 73.63) --
	( 83.53, 72.79) --
	( 86.12, 72.02) --
	( 88.78, 71.30) --
	( 91.51, 70.64) --
	( 94.31, 70.03) --
	( 97.19, 69.46) --
	(100.13, 68.94) --
	(103.15, 68.45) --
	(106.23, 68.01) --
	(109.39, 67.60) --
	(112.62, 67.22) --
	(115.92, 66.87) --
	(119.29, 66.55) --
	(122.73, 66.25) --
	(126.24, 65.98) --
	(129.83, 65.72) --
	(133.48, 65.49) --
	(137.20, 65.28) --
	(141.00, 65.08) --
	(144.87, 64.90) --
	(148.81, 64.74) --
	(152.81, 64.58) --
	(156.89, 64.44) --
	(161.04, 64.32) --
	(165.27, 64.20) --
	(169.56, 64.09) --
	(173.92, 63.99) --
	(178.36, 63.90) --
	(182.86, 63.82) --
	(187.44, 63.74) --
	(192.09, 63.68) --
	(196.81, 63.61) --
	(201.59, 63.55) --
	(206.45, 63.50) --
	(211.39, 63.45) --
	(216.39, 63.41) --
	(221.46, 63.37) --
	(226.61, 63.33) --
	(231.82, 63.30) --
	(237.11, 63.27) --
	(242.46, 63.24) --
	(247.89, 63.22) --
	(253.39, 63.20) --
	(258.96, 63.17) --
	(264.60, 63.16) --
	(270.31, 63.14) --
	(276.10, 63.12) --
	(281.95, 63.11) --
	(287.87, 63.10) --
	(293.87, 63.09) --
	(299.94, 63.08) --
	(306.07, 63.07) --
	(312.28, 63.06) --
	(318.56, 63.05) --
	(324.91, 63.04) --
	(331.33, 63.04) --
	(337.83, 63.03) --
	(344.39, 63.03) --
	(351.02, 63.02) --
	(357.73, 63.02) --
	(364.50, 63.02) --
	(371.35, 63.01) --
	(378.27, 63.01) --
	(385.26, 63.01);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 62.99) -- (385.26, 62.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 27.64) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 60.23) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 92.82) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 66.75) {0.52};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,223.18) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 30.40) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 62.99) --
	( 37.55, 62.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 95.58) --
	( 37.55, 95.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 69.50) --
	( 37.55, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,225.94) --
	( 37.55,225.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	(385.26, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 27.90) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.81, 27.90) --
	( 65.81, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.08, 27.90) --
	(135.08, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.09, 27.90) --
	(192.09, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.26, 27.90) --
	(385.26, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.55, 20.39) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.81, 20.39) {1.73};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.08, 20.39) {3.52};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.09, 20.39) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (385.26, 20.39) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.40,  6.94) {$E[F]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,231.26);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,128.33) {Conditional to unconditional median bias ratio};
\end{scope}
\end{tikzpicture}


==> wald_rejection.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-29 13:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (390.26,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (390.26,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 41.55,272.68) rectangle (385.26,482.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.55,272.68) rectangle (385.26,482.06);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,326.63) --
	(385.26,326.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,371.89) --
	(385.26,371.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,398.86) --
	(385.26,398.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,417.60) --
	(385.26,417.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,282.74) --
	(385.26,282.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,481.60) --
	(385.26,481.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 73.40,272.68) --
	( 73.40,482.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 76.16,272.68) --
	( 76.16,482.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.47,272.68) --
	(106.47,482.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.81,272.68) --
	(113.81,482.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.19,272.68) --
	(266.19,482.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (270.98,272.68) --
	(270.98,482.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,272.68) --
	( 41.55,482.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (385.26,272.68) --
	(385.26,482.06);
\definecolor{drawColor}{RGB}{119,119,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.26,284.31) --
	(376.61,283.98) --
	(368.08,283.69) --
	(359.65,283.44) --
	(351.33,283.21) --
	(343.71,283.04) --
	(343.13,283.03) --
	(335.03,282.88) --
	(327.05,282.77) --
	(319.17,282.69) --
	(311.41,282.65) --
	(303.75,282.65) --
	(296.21,282.68) --
	(288.77,282.74) --
	(281.45,282.86) --
	(274.23,283.00) --
	(272.64,283.04) --
	(267.13,283.18) --
	(260.13,283.40) --
	(253.25,283.65) --
	(246.47,283.94) --
	(239.81,284.27) --
	(233.26,284.63) --
	(226.81,285.03) --
	(222.20,285.35) --
	(220.48,285.47) --
	(214.26,285.93) --
	(208.14,286.44) --
	(202.14,286.97) --
	(196.25,287.54) --
	(195.16,287.66) --
	(190.47,288.15) --
	(184.79,288.78) --
	(179.23,289.45) --
	(175.16,289.97) --
	(173.78,290.14) --
	(168.44,290.87) --
	(163.20,291.62) --
	(158.93,292.28) --
	(158.08,292.41) --
	(153.07,293.21) --
	(148.17,294.04) --
	(145.18,294.59) --
	(143.38,294.90) --
	(138.70,295.78) --
	(134.13,296.69) --
	(133.11,296.90) --
	(129.67,297.60) --
	(125.31,298.55) --
	(122.43,299.20) --
	(121.07,299.50) --
	(116.94,300.47) --
	(112.92,301.46) --
	(112.73,301.51) --
	(109.01,302.45) --
	(105.21,303.46) --
	(103.91,303.82) --
	(101.52,304.47) --
	( 97.94,305.48) --
	( 95.76,306.13) --
	( 94.47,306.50) --
	( 91.11,307.51) --
	( 88.18,308.44) --
	( 87.87,308.54) --
	( 84.73,309.54) --
	( 81.70,310.54) --
	( 81.11,310.75) --
	( 78.78,311.53) --
	( 75.97,312.51) --
	( 74.46,313.06) --
	( 73.27,313.47) --
	( 70.68,314.41) --
	( 68.20,315.35) --
	( 68.15,315.37) --
	( 65.84,316.23) --
	( 63.58,317.12) --
	( 62.18,317.67) --
	( 61.43,317.97) --
	( 59.39,318.78) --
	( 57.47,319.57) --
	( 56.47,319.98) --
	( 55.65,320.32) --
	( 53.94,321.03) --
	( 52.34,321.71) --
	( 51.00,322.29) --
	( 50.86,322.35) --
	( 49.48,322.94) --
	( 48.21,323.49) --
	( 47.06,324.01) --
	( 46.01,324.48) --
	( 45.73,324.60) --
	( 45.07,324.89) --
	( 44.25,325.26) --
	( 43.53,325.58) --
	( 42.93,325.86) --
	( 42.43,326.10) --
	( 42.04,326.26) --
	( 41.77,326.39) --
	( 41.60,326.46) --
	( 41.55,326.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55,371.70) --
	( 41.60,371.70) --
	( 41.77,371.71) --
	( 42.04,371.73) --
	( 42.43,371.75) --
	( 42.93,371.78) --
	( 43.53,371.82) --
	( 44.25,371.87) --
	( 45.07,371.93) --
	( 46.01,372.00) --
	( 47.06,372.08) --
	( 48.21,372.17) --
	( 49.48,372.28) --
	( 50.86,372.41) --
	( 52.34,372.55) --
	( 53.94,372.71) --
	( 55.65,372.90) --
	( 57.30,373.09) --
	( 57.47,373.11) --
	( 59.39,373.34) --
	( 61.43,373.59) --
	( 63.58,373.89) --
	( 65.84,374.21) --
	( 68.20,374.57) --
	( 70.68,374.98) --
	( 73.03,375.40) --
	( 73.27,375.44) --
	( 75.97,375.93) --
	( 78.78,376.48) --
	( 81.70,377.09) --
	( 84.48,377.70) --
	( 84.73,377.76) --
	( 87.87,378.49) --
	( 91.11,379.30) --
	( 93.81,380.01) --
	( 94.47,380.19) --
	( 97.94,381.15) --
	(101.52,382.21) --
	(101.90,382.32) --
	(105.21,383.36) --
	(109.01,384.62) --
	(109.05,384.63) --
	(112.92,385.99) --
	(115.54,386.94) --
	(116.94,387.48) --
	(121.07,389.09) --
	(121.47,389.25) --
	(125.31,390.85) --
	(127.00,391.56) --
	(129.67,392.74) --
	(132.18,393.87) --
	(134.13,394.79) --
	(137.03,396.18) --
	(138.70,397.01) --
	(141.63,398.48) --
	(143.38,399.41) --
	(146.04,400.79) --
	(148.17,401.97) --
	(150.25,403.10) --
	(153.07,404.73) --
	(154.29,405.41) --
	(158.08,407.67) --
	(158.17,407.72) --
	(161.99,410.03) --
	(163.20,410.80) --
	(165.68,412.34) --
	(168.44,414.12) --
	(169.27,414.65) --
	(172.79,416.95) --
	(173.78,417.63) --
	(176.27,419.26) --
	(179.23,421.29) --
	(179.65,421.57) --
	(183.05,423.88) --
	(184.79,425.11) --
	(186.38,426.19) --
	(189.68,428.50) --
	(190.47,429.07) --
	(192.99,430.81) --
	(196.23,433.12) --
	(196.25,433.13) --
	(199.54,435.43) --
	(202.14,437.29) --
	(202.78,437.73) --
	(206.07,440.04) --
	(208.14,441.54) --
	(209.32,442.35) --
	(212.60,444.66) --
	(214.26,445.85) --
	(215.88,446.97) --
	(219.16,449.28) --
	(220.48,450.23) --
	(222.45,451.59) --
	(225.74,453.90) --
	(226.81,454.66) --
	(229.06,456.20) --
	(232.36,458.51) --
	(233.26,459.15) --
	(235.71,460.82) --
	(239.03,463.13) --
	(239.81,463.68) --
	(242.40,465.44) --
	(245.75,467.75) --
	(246.47,468.26) --
	(249.15,470.06) --
	(252.51,472.37) --
	(253.25,472.88) --
	(255.94,474.68) --
	(259.33,476.98) --
	(260.13,477.54) --
	(262.78,479.29) --
	(266.21,481.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55,398.75) --
	( 41.60,398.77) --
	( 41.77,398.84) --
	( 42.04,398.96) --
	( 42.43,399.13) --
	( 42.93,399.36) --
	( 43.53,399.63) --
	( 44.25,399.96) --
	( 45.07,400.36) --
	( 45.97,400.79) --
	( 46.01,400.81) --
	( 47.06,401.31) --
	( 48.21,401.88) --
	( 49.48,402.54) --
	( 50.53,403.10) --
	( 50.86,403.27) --
	( 52.34,404.07) --
	( 53.94,404.97) --
	( 54.70,405.41) --
	( 55.65,405.97) --
	( 57.47,407.06) --
	( 58.52,407.72) --
	( 59.39,408.28) --
	( 61.43,409.62) --
	( 62.04,410.03) --
	( 63.58,411.10) --
	( 65.29,412.34) --
	( 65.84,412.75) --
	( 68.20,414.57) --
	( 68.30,414.65) --
	( 70.68,416.60) --
	( 71.11,416.95) --
	( 73.27,418.87) --
	( 73.71,419.26) --
	( 75.97,421.40) --
	( 76.15,421.57) --
	( 78.38,423.88) --
	( 78.78,424.32) --
	( 80.49,426.19) --
	( 81.70,427.64) --
	( 82.43,428.50) --
	( 84.24,430.81) --
	( 84.73,431.48) --
	( 85.95,433.12) --
	( 87.51,435.43) --
	( 87.87,436.01) --
	( 88.99,437.73) --
	( 90.35,440.04) --
	( 91.11,441.48) --
	( 91.61,442.35) --
	( 92.81,444.66) --
	( 93.90,446.97) --
	( 94.47,448.28) --
	( 94.94,449.28) --
	( 95.94,451.59) --
	( 96.87,453.90) --
	( 97.73,456.20) --
	( 97.94,456.82) --
	( 98.60,458.51) --
	( 99.44,460.82) --
	(100.25,463.13) --
	(101.03,465.44) --
	(101.52,466.93) --
	(101.82,467.75) --
	(102.63,470.06) --
	(103.42,472.37) --
	(104.18,474.68) --
	(104.94,476.98) --
	(105.21,477.85) --
	(105.72,479.29) --
	(106.51,481.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55,417.72) --
	( 41.60,417.77) --
	( 41.77,417.89) --
	( 42.04,418.11) --
	( 42.43,418.41) --
	( 42.93,418.81) --
	( 43.49,419.26) --
	( 43.53,419.30) --
	( 44.25,419.88) --
	( 45.07,420.57) --
	( 46.01,421.37) --
	( 46.24,421.57) --
	( 47.06,422.29) --
	( 48.21,423.34) --
	( 48.79,423.88) --
	( 49.48,424.53) --
	( 50.86,425.88) --
	( 51.17,426.19) --
	( 52.34,427.41) --
	( 53.37,428.50) --
	( 53.94,429.13) --
	( 55.41,430.81) --
	( 55.65,431.09) --
	( 57.29,433.12) --
	( 57.47,433.34) --
	( 59.13,435.43) --
	( 59.39,435.79) --
	( 60.67,437.73) --
	( 61.43,438.94) --
	( 62.14,440.04) --
	( 63.47,442.35) --
	( 63.58,442.55) --
	( 64.72,444.66) --
	( 65.81,446.97) --
	( 65.84,447.02) --
	( 66.84,449.28) --
	( 67.73,451.59) --
	( 68.20,453.00) --
	( 68.52,453.90) --
	( 69.24,456.20) --
	( 69.85,458.51) --
	( 70.37,460.82) --
	( 70.68,462.45) --
	( 70.83,463.13) --
	( 71.25,465.44) --
	( 71.62,467.75) --
	( 71.95,470.06) --
	( 72.26,472.37) --
	( 72.55,474.68) --
	( 72.84,476.98) --
	( 73.12,479.29) --
	( 73.27,480.58) --
	( 73.41,481.60);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.52,284.18) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (165.15,408.20) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 88.72,430.41) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.97,444.01) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.14,284.75) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.77,408.77) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 88.34,430.98) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.59,444.58) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (208.57,285.14) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.20,409.15) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 87.77,431.36) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.02,444.96) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.89,285.27) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.52,409.29) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 87.09,431.49) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.34,445.10) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.22,285.14) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (162.85,409.15) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 86.42,431.36) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 66.67,444.96) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.65,284.75) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (162.28,408.77) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.84,430.98) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 66.10,444.58) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.26,284.18) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (161.89,408.20) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.46,430.41) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 65.71,444.01) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.13,283.51) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (161.76,407.52) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.33,429.73) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 65.58,443.33) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.26,282.83) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (161.89,406.85) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.46,429.06) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 65.71,442.66) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.65,282.26) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (162.28,406.28) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.84,428.48) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 66.10,442.09) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.22,281.88) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (162.85,405.89) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 86.42,428.10) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 66.67,441.70) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.89,281.74) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.52,405.76) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 87.09,427.97) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.34,441.57) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (208.57,281.88) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.20,405.89) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 87.77,428.10) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.02,441.70) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.14,282.26) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.77,406.28) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 88.34,428.48) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.59,442.09) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.52,282.83) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (165.15,406.85) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 88.72,429.06) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.97,442.66) {0.2};

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.66,283.51) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (165.29,407.52) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 88.85,429.73) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 69.11,443.33) {0.2};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= -4.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.89,283.51) {0.05};

\node[text=drawColor,rotate= 31.52,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.52,407.52) {0.1};

\node[text=drawColor,rotate= 53.57,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 87.09,429.73) {0.15};

\node[text=drawColor,rotate= 63.15,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.34,443.33) {0.2};

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);

\path[] ( 41.55,482.06) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 41.55, 39.46) rectangle (385.26,248.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.55, 39.46) rectangle (385.26,248.84);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55, 49.47) --
	(385.26, 49.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,133.42) --
	(385.26,133.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,164.90) --
	(385.26,164.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,184.97) --
	(385.26,184.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55,248.84) --
	(385.26,248.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 73.40, 39.46) --
	( 73.40,248.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 76.16, 39.46) --
	( 76.16,248.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.47, 39.46) --
	(106.47,248.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.81, 39.46) --
	(113.81,248.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.19, 39.46) --
	(266.19,248.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (270.98, 39.46) --
	(270.98,248.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.55, 39.46) --
	( 41.55,248.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (385.26, 39.46) --
	(385.26,248.84);
\definecolor{drawColor}{RGB}{119,119,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.26, 51.65) --
	(376.61, 51.29) --
	(368.08, 50.96) --
	(360.10, 50.68) --
	(359.65, 50.67) --
	(351.33, 50.40) --
	(343.13, 50.17) --
	(335.03, 49.97) --
	(327.05, 49.79) --
	(319.17, 49.66) --
	(311.41, 49.54) --
	(303.75, 49.49) --
	(296.21, 49.44) --
	(288.77, 49.43) --
	(281.45, 49.45) --
	(274.23, 49.50) --
	(267.13, 49.58) --
	(260.13, 49.69) --
	(253.25, 49.83) --
	(246.47, 50.00) --
	(239.81, 50.19) --
	(233.26, 50.42) --
	(226.81, 50.67) --
	(226.60, 50.68) --
	(220.48, 50.95) --
	(214.26, 51.25) --
	(208.14, 51.58) --
	(202.14, 51.94) --
	(196.25, 52.31) --
	(190.47, 52.71) --
	(186.92, 52.99) --
	(184.79, 53.15) --
	(179.23, 53.59) --
	(173.78, 54.06) --
	(168.44, 54.55) --
	(163.20, 55.06) --
	(161.05, 55.29) --
	(158.08, 55.59) --
	(153.07, 56.14) --
	(148.17, 56.71) --
	(143.38, 57.29) --
	(141.07, 57.59) --
	(138.70, 57.90) --
	(134.13, 58.51) --
	(129.67, 59.15) --
	(125.31, 59.80) --
	(124.69, 59.90) --
	(121.07, 60.46) --
	(116.94, 61.14) --
	(112.92, 61.83) --
	(110.90, 62.20) --
	(109.01, 62.54) --
	(105.21, 63.25) --
	(101.52, 63.99) --
	( 99.04, 64.51) --
	( 97.94, 64.73) --
	( 94.47, 65.48) --
	( 91.11, 66.25) --
	( 88.78, 66.81) --
	( 87.87, 67.03) --
	( 84.73, 67.81) --
	( 81.70, 68.61) --
	( 79.89, 69.12) --
	( 78.78, 69.42) --
	( 75.97, 70.23) --
	( 73.27, 71.06) --
	( 72.19, 71.42) --
	( 70.68, 71.90) --
	( 68.20, 72.75) --
	( 65.84, 73.58) --
	( 65.47, 73.72) --
	( 63.58, 74.47) --
	( 61.43, 75.35) --
	( 59.88, 76.03) --
	( 59.39, 76.24) --
	( 57.47, 77.13) --
	( 55.65, 78.04) --
	( 55.10, 78.33) --
	( 53.94, 78.95) --
	( 52.34, 79.87) --
	( 51.11, 80.64) --
	( 50.86, 80.79) --
	( 49.48, 81.75) --
	( 48.21, 82.71) --
	( 47.95, 82.94) --
	( 47.06, 83.68) --
	( 46.01, 84.66) --
	( 45.46, 85.24) --
	( 45.07, 85.65) --
	( 44.25, 86.65) --
	( 43.62, 87.55) --
	( 43.53, 87.67) --
	( 42.93, 88.69) --
	( 42.43, 89.74) --
	( 42.39, 89.85) --
	( 42.04, 90.78) --
	( 41.77, 91.86) --
	( 41.72, 92.16) --
	( 41.60, 92.94) --
	( 41.55, 94.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,248.84) --
	(267.69,246.54) --
	(267.13,246.15) --
	(264.44,244.24) --
	(261.16,241.93) --
	(260.13,241.22) --
	(257.93,239.63) --
	(254.68,237.32) --
	(253.25,236.32) --
	(251.47,235.02) --
	(248.27,232.71) --
	(246.47,231.45) --
	(245.07,230.41) --
	(241.90,228.11) --
	(239.81,226.61) --
	(238.72,225.80) --
	(235.58,223.50) --
	(233.26,221.82) --
	(232.42,221.19) --
	(229.31,218.89) --
	(226.81,217.08) --
	(226.16,216.59) --
	(223.08,214.28) --
	(220.48,212.39) --
	(219.94,211.98) --
	(216.87,209.67) --
	(214.26,207.76) --
	(213.75,207.37) --
	(210.68,205.06) --
	(208.14,203.20) --
	(207.57,202.76) --
	(204.50,200.46) --
	(202.14,198.73) --
	(201.38,198.15) --
	(198.30,195.85) --
	(196.25,194.36) --
	(195.17,193.54) --
	(192.04,191.24) --
	(190.47,190.11) --
	(188.88,188.93) --
	(185.69,186.63) --
	(184.79,186.01) --
	(182.49,184.33) --
	(179.23,182.04) --
	(179.21,182.02) --
	(175.92,179.72) --
	(173.78,178.28) --
	(172.54,177.41) --
	(169.09,175.11) --
	(168.44,174.69) --
	(165.61,172.81) --
	(163.20,171.29) --
	(161.99,170.50) --
	(158.26,168.20) --
	(158.08,168.09) --
	(154.46,165.89) --
	(153.07,165.09) --
	(150.51,163.59) --
	(148.17,162.28) --
	(146.41,161.28) --
	(143.38,159.66) --
	(142.13,158.98) --
	(138.70,157.21) --
	(137.67,156.68) --
	(134.13,154.93) --
	(132.99,154.37) --
	(129.67,152.81) --
	(128.06,152.07) --
	(125.31,150.85) --
	(122.83,149.76) --
	(121.07,149.03) --
	(117.22,147.46) --
	(116.94,147.35) --
	(112.92,145.79) --
	(111.23,145.15) --
	(109.01,144.36) --
	(105.21,143.04) --
	(104.66,142.85) --
	(101.52,141.82) --
	( 97.94,140.71) --
	( 97.39,140.55) --
	( 94.47,139.70) --
	( 91.11,138.77) --
	( 89.08,138.24) --
	( 87.87,137.93) --
	( 84.73,137.18) --
	( 81.70,136.50) --
	( 78.98,135.94) --
	( 78.78,135.90) --
	( 75.97,135.36) --
	( 73.27,134.89) --
	( 70.68,134.49) --
	( 68.20,134.15) --
	( 65.84,133.88) --
	( 63.58,133.66) --
	( 63.32,133.63) --
	( 61.43,133.46) --
	( 59.39,133.37) --
	( 57.47,133.31) --
	( 55.65,133.30) --
	( 53.94,133.34) --
	( 52.34,133.42) --
	( 50.86,133.55) --
	( 50.25,133.63) --
	( 49.48,133.73) --
	( 48.21,133.95) --
	( 47.06,134.21) --
	( 46.01,134.51) --
	( 45.07,134.86) --
	( 44.25,135.26) --
	( 43.53,135.69) --
	( 43.22,135.94) --
	( 42.93,136.17) --
	( 42.43,136.68) --
	( 42.04,137.23) --
	( 41.77,137.84) --
	( 41.67,138.24) --
	( 41.60,138.48) --
	( 41.55,139.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.20,248.84) --
	(112.93,246.54) --
	(112.92,246.53) --
	(112.07,244.24) --
	(111.20,241.93) --
	(110.31,239.63) --
	(109.39,237.32) --
	(109.01,236.39) --
	(108.50,235.02) --
	(107.61,232.71) --
	(106.69,230.41) --
	(105.75,228.11) --
	(105.21,226.84) --
	(104.81,225.80) --
	(103.87,223.50) --
	(102.89,221.19) --
	(101.85,218.89) --
	(101.52,218.20) --
	(100.81,216.59) --
	( 99.73,214.28) --
	( 98.56,211.98) --
	( 97.94,210.83) --
	( 97.36,209.67) --
	( 96.10,207.37) --
	( 94.73,205.06) --
	( 94.47,204.67) --
	( 93.32,202.76) --
	( 91.74,200.46) --
	( 91.11,199.56) --
	( 90.19,198.15) --
	( 88.46,195.85) --
	( 87.87,195.11) --
	( 86.64,193.54) --
	( 84.73,191.31) --
	( 84.67,191.24) --
	( 82.60,188.93) --
	( 81.70,188.00) --
	( 80.38,186.63) --
	( 78.78,185.08) --
	( 78.00,184.33) --
	( 75.97,182.50) --
	( 75.44,182.02) --
	( 73.27,180.19) --
	( 72.70,179.72) --
	( 70.68,178.14) --
	( 69.74,177.41) --
	( 68.20,176.30) --
	( 66.52,175.11) --
	( 65.84,174.65) --
	( 63.58,173.17) --
	( 62.99,172.81) --
	( 61.43,171.85) --
	( 59.39,170.68) --
	( 59.07,170.50) --
	( 57.47,169.63) --
	( 55.65,168.71) --
	( 54.57,168.20) --
	( 53.94,167.90) --
	( 52.34,167.19) --
	( 50.86,166.59) --
	( 49.48,166.09) --
	( 48.90,165.89) --
	( 48.21,165.67) --
	( 47.06,165.33) --
	( 46.01,165.08) --
	( 45.07,164.90) --
	( 44.25,164.81) --
	( 43.53,164.79) --
	( 42.93,164.84) --
	( 42.43,164.96) --
	( 42.04,165.16) --
	( 41.77,165.42) --
	( 41.60,165.76) --
	( 41.59,165.89) --
	( 41.55,166.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55,185.09) --
	( 41.60,184.91) --
	( 41.77,184.82) --
	( 42.04,184.83) --
	( 42.43,184.94) --
	( 42.93,185.14) --
	( 43.53,185.45) --
	( 44.25,185.87) --
	( 45.07,186.41) --
	( 45.39,186.63) --
	( 46.01,187.06) --
	( 47.06,187.84) --
	( 48.21,188.76) --
	( 48.42,188.93) --
	( 49.48,189.82) --
	( 50.86,191.06) --
	( 51.05,191.24) --
	( 52.34,192.46) --
	( 53.43,193.54) --
	( 53.94,194.07) --
	( 55.59,195.85) --
	( 55.65,195.92) --
	( 57.47,198.02) --
	( 57.58,198.15) --
	( 59.39,200.44) --
	( 59.41,200.46) --
	( 61.10,202.76) --
	( 61.43,203.26) --
	( 62.66,205.06) --
	( 63.58,206.56) --
	( 64.08,207.37) --
	( 65.39,209.67) --
	( 65.84,210.54) --
	( 66.59,211.98) --
	( 67.68,214.28) --
	( 68.20,215.52) --
	( 68.67,216.59) --
	( 69.58,218.89) --
	( 70.38,221.19) --
	( 70.68,222.20) --
	( 71.11,223.50) --
	( 71.77,225.80) --
	( 72.36,228.11) --
	( 72.87,230.41) --
	( 73.27,232.43) --
	( 73.33,232.71) --
	( 73.80,235.02) --
	( 74.23,237.32) --
	( 74.64,239.63) --
	( 75.03,241.93) --
	( 75.42,244.24) --
	( 75.79,246.54) --
	( 75.97,247.69) --
	( 76.17,248.84);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.61, 49.32) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.41,169.48) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 92.43,194.74) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.86,211.35) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.23, 49.89) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.03,170.05) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 92.05,195.31) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.48,211.92) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (208.65, 50.28) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (165.46,170.43) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 91.48,195.70) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 69.90,212.30) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.98, 50.41) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.78,170.57) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 90.80,195.83) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 69.23,212.44) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.30, 50.28) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.11,170.43) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 90.13,195.70) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.55,212.30) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.73, 49.89) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.53,170.05) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 89.55,195.31) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.98,211.92) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.35, 49.32) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.15,169.48) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 89.17,194.74) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.60,211.35) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.22, 48.65) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.02,168.80) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 89.04,194.07) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.47,210.67) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.35, 47.97) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.15,168.13) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 89.17,193.39) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.60,210.00) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.73, 47.40) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.53,167.56) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 89.55,192.82) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 67.98,209.43) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.30, 47.02) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.11,167.18) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 90.13,192.44) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.55,209.05) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.98, 46.88) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.78,167.04) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 90.80,192.30) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 69.23,208.91) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (208.65, 47.02) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (165.46,167.18) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 91.48,192.44) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 69.90,209.05) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.23, 47.40) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.03,167.56) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 92.05,192.82) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.48,209.43) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.61, 47.97) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.41,168.13) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 92.43,193.39) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.86,210.00) {0.2};

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (209.74, 48.65) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.55,168.80) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 92.56,194.07) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.99,210.67) {0.2};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= -3.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.98, 48.65) {0.05};

\node[text=drawColor,rotate= 32.44,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.78,168.80) {0.1};

\node[text=drawColor,rotate= 52.70,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 90.80,194.07) {0.15};

\node[text=drawColor,rotate= 63.71,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 69.23,210.67) {0.2};

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);

\path[] ( 41.55,248.84) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 41.55,248.84) rectangle (385.26,267.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.55,248.84) rectangle (385.26,267.68);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.40,254.82) {Panel (b): Rejection rate conditional on sign-screening};
\end{scope}
\begin{scope}
\path[clip] ( 41.55,482.06) rectangle (385.26,500.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.55,482.06) rectangle (385.26,500.89);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.40,488.03) {Panel (a): Unconditional rejection rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55, 39.46) --
	(385.26, 39.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.40, 36.96) --
	( 73.40, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.16, 36.96) --
	( 76.16, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.47, 36.96) --
	(106.47, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.81, 36.96) --
	(113.81, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.19, 36.96) --
	(266.19, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.98, 36.96) --
	(270.98, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55, 36.96) --
	( 41.55, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.26, 36.96) --
	(385.26, 39.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.40, 29.45) {1.83};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.47, 29.45) {2.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.19, 29.45) {6.88};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.55, 29.45) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.16, 20.39) {1.91};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.81, 20.39) {2.89};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.98, 20.39) {7.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (385.26, 20.39) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55,272.68) --
	( 41.55,482.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,323.87) {0.661};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,369.13) {0.760};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,396.10) {0.819};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,414.85) {0.860};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,279.99) {0.565};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,478.85) {1.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,326.63) --
	( 41.55,326.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,371.89) --
	( 41.55,371.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,398.86) --
	( 41.55,398.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,417.60) --
	( 41.55,417.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,282.74) --
	( 41.55,282.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,481.60) --
	( 41.55,481.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55, 39.46) --
	( 41.55,248.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05, 46.71) {0.563};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,130.66) {0.747};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,162.14) {0.816};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,182.22) {0.860};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05,246.09) {1.000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05, 49.47) --
	( 41.55, 49.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,133.42) --
	( 41.55,133.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,164.90) --
	( 41.55,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,184.97) --
	( 41.55,184.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05,248.84) --
	( 41.55,248.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.40,  6.94) {$E[F]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,505.89);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,260.76) {$|\rho|$};
\end{scope}
\end{tikzpicture}

